LAMB: Latent Multi-Hypothesis Beliefs for Long-Horizon Large Language Agents

Long-horizon language agents require compact memories that retain interaction evidence while preserving competing hypotheses about unobserved states. Although effective, many belief-state methods encode memory in discrete natural language, where repeated compression can omit evidence or prematurely discard plausible alternatives. We introduce LAMB, a recurrent framework for latent multi-hypothesis beliefs. A Common--Delta factorization combines a shared Common state for interaction evidence with weighted Delta components for competing hypotheses. Relative evidence from action-outcome predictions guides recurrent hypothesis updates without generating textual memory. A context-conditioned readout exposes hypotheses separately to the policy through a fixed-token belief prefix in the default configuration. The belief modules and policy are jointly trained using action imitation and auxiliary state, outcome, and observation-discrimination objectives. Across ALFWorld, BabyAI, ScienceWorld, and Crafter, LAMB matches or outperforms PABU, improving ALFWorld SR@30 and ScienceWorld success by 6.0 and 22.0 percentage points, respectively, and Crafter achievement progress by 26.37 points. On ALFWorld, it also reduces the redundant-action rate by 17.70 percentage points. These results support latent multi-hypothesis beliefs as compact memory for effective long-horizon decision making

==> figures/case_study_2547.tex <==
\begin{casepanel}{Recursive Latent Belief Update: A Case Study (1/2)}
\textbf{Task:} examine the bowl with the desklamp.\par\smallskip
{\small\textbf{Environment:} ALFWorld\quad\textbf{Backbone:} Qwen3-8B\quad\textbf{Method:} \method{}}\par\smallskip
\textbf{Initial observation:} \textit{You are in the middle of a room.}\par\medskip
\caseinteraction{1}{go to shelf 1}{On the shelf 1, you see a cd 1, a cellphone 1, a creditcard 1, a keychain 1, a mug 1, and a pen 1.}
\caseinteraction{2}{go to garbagecan 1}{On the garbagecan 1, you see nothing.}
\caseinteraction{3}{go to dresser 1}{On the dresser 1, you see a desklamp 1, a pen 3, a pen 2, and a pencil 3.}
\begin{casestage}{caseblue}{Step 4: Search under partial observation}
\small
\textbf{Action:} \texttt{go to drawer 1}\par
\textbf{Observation:} \textit{The drawer 1 is closed.}\par\medskip
\noindent\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{caselatent}{caseblue}{4}
\textcolor{caseblue}{\textbf{Common component}}\par\smallskip
\casefact{The lamp is on dresser 1.}
\casefact{Drawer 1 is closed.}
\end{caselatent}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{caselatent}{casegreen}{4}
\textcolor{casegreen}{\textbf{Delta components}}\par\smallskip
\casehyp{1}{bowl may be in drawer 1}{0.72}
\casehyp{2}{bowl may be in drawer 2}{0.64}
\casehyp{3}{bowl may be on desk 1}{0.56}
\end{caselatent}
\end{minipage}\par\medskip
\textbf{Next action:} \texttt{open drawer 1}\par
\end{casestage}\par\smallskip
\caseinteraction{5}{open drawer 1}{You open the drawer 1. The drawer 1 is open. In it, you see nothing.}
\caseinteraction{6}{go to drawer 2}{The drawer 2 is closed.}
\begin{casestage}{casepurple}{Step 7: Revise candidates after negative evidence}
\small
\textbf{Action:} \texttt{open drawer 2}\par
\textbf{Observation:} \textit{You open the drawer 2. The drawer 2 is open. In it, you see nothing.}\par\medskip
\noindent\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{caselatent}{caseblue}{7}
\textcolor{caseblue}{\textbf{Common component}}\par\smallskip
\casefact{The lamp is on dresser 1.}
\casefact{Drawer 1 is empty.}
\casefact{Drawer 2 is empty.}
\end{caselatent}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{caselatent}{casegreen}{7}
\textcolor{casegreen}{\textbf{Delta components}}\par\smallskip
\casehyp{1}{bowl may be in drawer 3}{0.76}
\casehyp{2}{bowl may be in drawer 5}{0.58}
\casehyp{3}{bowl may be on desk 1}{0.52}
\end{caselatent}
\end{minipage}\par\medskip
\textbf{Next action:} \texttt{go to drawer 3}\par
\end{casestage}\par\smallskip
\end{casepanel}


==> figures/case_study_2547_continued.tex <==
\begin{casepanel}{Recursive Latent Belief Update: A Case Study (2/2)}
\textbf{Steps 8--15:} continued search and task completion.\par\medskip
\caseinteraction{8}{go to drawer 3}{The drawer 3 is closed.}
\caseinteraction{9}{open drawer 3}{You open the drawer 3. The drawer 3 is open. In it, you see a creditcard 2.}
\caseinteraction{10}{go to drawer 4}{On the drawer 4, you see nothing.}
\caseinteraction{11}{look}{You are facing the drawer 5, and drawer 4. Next to it, you see nothing.}
\begin{casestage}{caseorange}{Step 12: Locate the bowl and reuse the lamp evidence}
\small
\textbf{Action:} \texttt{go to desk 1}\par
\textbf{Observation:} \textit{On the desk 1, you see a alarmclock 1, a book 1, a bowl 3, a bowl 2, a bowl 1, a keychain 3, a keychain 2, a pencil 2, and a pencil 1.}\par\medskip
\noindent\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{caselatent}{caseblue}{12}
\textcolor{caseblue}{\textbf{Common component}}\par\smallskip
\casefact{The lamp is on dresser 1.}
\casefact{Drawers 1 and 2 are empty.}
\casefact{Bowls are on desk 1.}
\end{caselatent}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{caselatent}{casegreen}{12}
\textcolor{casegreen}{\textbf{Delta components}}\par\smallskip
\casehyp{1}{bowl is on desk 1}{0.96}
\casehyp{2}{bowl is on desk 1}{0.94}
\casehyp{3}{bowl is on desk 1}{0.95}
\end{caselatent}
\end{minipage}\par\medskip
\textbf{Next action:} \texttt{take bowl 3 from desk 1}\par
\end{casestage}\par\smallskip
\caseinteraction{13}{take bowl 3 from desk 1}{You pick up the bowl 3 from the desk 1.}
\caseinteraction{14}{go to dresser 1}{On the dresser 1, you see a desklamp 1, a pen 3, a pen 2, and a pencil 3.}
\caseinteraction{15}{use desklamp 1}{You turn on the desklamp 1.}
\medskip\textcolor{casegreen}{\textbf{Final outcome:} Success in 15 actions.}
\end{casepanel}

